ToolContractGate: Versioned Trusted Contracts for Drift-Safe Agent Tool Invocation

Agent tool approval and input validation do not, by themselves, bind a request to an approved source artifact. ToolContractGate provides a deterministic runtime contract evaluator for OpenAPI-derived agent tools. Each versioned ToolContract combines a stored OpenAPI fingerprint with access, schema, and behavioral declarations. The full evaluator applies ten checks, including a cached boot-time provenance result; four execution modes and five evaluation configurations support baseline, ablation, and non-blocking shadow analysis. On a synthetic benchmark of 45 cases (35 unsafe cases across 12 drift classes and 10 safe cases), the full pipeline detects all 35 faults: 29 BLOCK, 3 REVIEW, and 3 WARN decisions, with no false blocks on the safe cases. The archived run reports a mean gate latency of 0.18 ms and a 95th percentile (p95) of 2 ms using integer-millisecond measurements. The open-source artifact includes seven OpenAPI specifications, twelve enterprise contracts, 29 unit tests, and a 900-record evaluation. Results characterize contract-decision coverage; downstream enforcement requires a host that honors the returned decision. Production traffic, semantic backend drift, and dynamic provenance refresh remain evaluation and integration opportunities.

==> figure1_architecture.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[font=\footnotesize,node distance=7pt,
 box/.style={draw,rounded corners=2pt,align=center,inner sep=4pt,text width=6.9cm},
 arr/.style={-{Stealth[length=4pt]},semithick}]
\node[box,fill=tcgyellow!35] (art) {Approved OpenAPI bytes + versioned contracts};
\node[box,below=of art,fill=tcgyellow!20] (reg) {Startup SHA-256 verification\\Registry + compiled schema + cached validity};
\node[box,below=of reg,fill=tcgblue!10] (gate) {Request + trusted host metadata\\$\downarrow$\\\textbf{ToolContractGate evaluator}};
\node[box,below=of gate] (d) {Decision + runtime decision + violations};
\node[box,below=12pt of d,dashed,fill=tcglight!50] (host) {\textbf{Required host integration}\\Allow/warn: invoke tool; block: suppress call\\Review: hold for operator; persist audit record};
\draw[arr] (art)--(reg); \draw[arr] (reg)--(gate); \draw[arr] (gate)--(d);
\draw[arr,dashed] (d)--(host);
\end{tikzpicture}
\caption{Implemented contract evaluation and its deployment boundary. SHA-256 verification occurs at startup. The dashed block identifies host responsibilities; the benchmark endpoint returns decisions without implementing downstream execution, review routing, or durable audit storage.}
\label{fig:architecture}
\end{figure}


==> figure4_contract.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  yamlf/.style  = {anchor=west, inner sep=0pt,
                   font=\ttfamily\fontsize{6.7}{8}\selectfont},
  yhdr/.style   = {anchor=west, inner sep=0pt,
                   font=\ttfamily\fontsize{6.7}{8}\selectfont\itshape,
                   color=gray!55!black},
  seclbl/.style = {anchor=west, inner sep=1pt,
                   font=\fontsize{7}{8.5}\selectfont\bfseries}
]
% --- Layout ---
\def\codeX{0.12}    % YAML text left edge (cm)
\def\bracX{4.95}    % bracket left edge X
\def\labX{5.18}     % label start X
\def\bw{0.12}       % bracket horizontal segment width
\def\dy{0.30}       % line height (cm)

% --- File header ---
\node[yhdr] at (\codeX, 0.45) {\# contracts/catalog.search.v1.yaml};

% --- YAML body ---
\node[yamlf] at (\codeX, 0)        {id: catalog.search};
\node[yamlf] at (\codeX,  -1*\dy)  {version: v1};
\node[yamlf] at (\codeX,  -2*\dy)  {tool: catalog.search};
\node[yamlf] at (\codeX,  -3*\dy)  {owner: catalog-platform};
\node[yamlf] at (\codeX,  -4*\dy)  {audit\_class: internal};
\node[yamlf] at (\codeX,  -5*\dy)  {required\_scopes: [catalog.read]};
\node[yamlf] at (\codeX,  -6*\dy)  {limits:};
\node[yamlf] at (\codeX,  -7*\dy)  {\hspace*{3.5ex}max\_payload\_bytes: 4096};
\node[yamlf] at (\codeX,  -8*\dy)  {side\_effect\_level: read\_only};
\node[yamlf] at (\codeX,  -9*\dy)  {requires\_confirmation: false};
\node[yamlf] at (\codeX, -10*\dy)  {idempotent: true};
\node[yamlf] at (\codeX, -11*\dy)  {compatibility:};
\node[yamlf] at (\codeX, -12*\dy)  {\hspace*{3.5ex}allowed\_versions: [v1]};
\node[yamlf] at (\codeX, -13*\dy)  {drift\_policy:};
\node[yamlf] at (\codeX, -14*\dy)  {\hspace*{3.5ex}version\_mismatch: block};
\node[yamlf] at (\codeX, -15*\dy)  {\hspace*{3.5ex}audit\_class\_change: review, \ldots};
\node[yamlf] at (\codeX, -16*\dy)  {provenance:};
\node[yamlf] at (\codeX, -17*\dy)  {\hspace*{3.5ex}source\_path: \ldots/catalog.yaml};
\node[yamlf] at (\codeX, -18*\dy)  {\hspace*{3.5ex}openapi\_sha256: 0aaf9e9b\ldots};
\node[yamlf] at (\codeX, -19*\dy)  {annotations:};
\node[yamlf] at (\codeX, -20*\dy)  {\hspace*{3.5ex}readOnlyHint: true};
\node[yamlf] at (\codeX, -21*\dy)  {\hspace*{3.5ex}destructiveHint: false, \ldots};
\node[yamlf] at (\codeX, -22*\dy)  {input\_schema: \{type: object, \ldots\}};

% --- Section brackets and labels (right column) ---
% Identity: lines 0-3
\draw[color=tcgblue!70!black, line width=0.8pt]
  (\bracX, 0.10) -- (\bracX+\bw, 0.10)
  -- (\bracX+\bw, -3*\dy - 0.10) -- (\bracX, -3*\dy - 0.10);
\node[seclbl, color=tcgblue!70!black] at (\labX+\bw, -1.5*\dy) {Identity};

% Access: lines 4-5
\draw[color=tcgblue!40!black, line width=0.8pt]
  (\bracX, -4*\dy + 0.10) -- (\bracX+\bw, -4*\dy + 0.10)
  -- (\bracX+\bw, -5*\dy - 0.10) -- (\bracX, -5*\dy - 0.10);
\node[seclbl, color=tcgblue!40!black] at (\labX+\bw, -4.5*\dy) {Access};

% Limits: lines 6-7
\draw[color=tcggreen!70!black, line width=0.8pt]
  (\bracX, -6*\dy + 0.10) -- (\bracX+\bw, -6*\dy + 0.10)
  -- (\bracX+\bw, -7*\dy - 0.10) -- (\bracX, -7*\dy - 0.10);
\node[seclbl, color=tcggreen!70!black] at (\labX+\bw, -6.5*\dy) {Limits};

% Behavior: lines 8-10
\draw[color=tcgorange!75!black, line width=0.8pt]
  (\bracX, -8*\dy + 0.10) -- (\bracX+\bw, -8*\dy + 0.10)
  -- (\bracX+\bw, -10*\dy - 0.10) -- (\bracX, -10*\dy - 0.10);
\node[seclbl, color=tcgorange!75!black] at (\labX+\bw, -9*\dy) {Behavior};

% Compatibility: lines 11-12
\draw[color=tcgblue!50!black, line width=0.8pt]
  (\bracX, -11*\dy + 0.10) -- (\bracX+\bw, -11*\dy + 0.10)
  -- (\bracX+\bw, -12*\dy - 0.10) -- (\bracX, -12*\dy - 0.10);
\node[seclbl, color=tcgblue!50!black] at (\labX+\bw, -11.5*\dy) {Compatibility};

% Drift policy: lines 13-15
\draw[color=tcgred!70!black, line width=0.8pt]
  (\bracX, -13*\dy + 0.10) -- (\bracX+\bw, -13*\dy + 0.10)
  -- (\bracX+\bw, -15*\dy - 0.10) -- (\bracX, -15*\dy - 0.10);
\node[seclbl, color=tcgred!70!black] at (\labX+\bw, -14*\dy) {Drift policy};

% Provenance: lines 16-18
\draw[color=tcgblue!85!black, line width=0.8pt]
  (\bracX, -16*\dy + 0.10) -- (\bracX+\bw, -16*\dy + 0.10)
  -- (\bracX+\bw, -18*\dy - 0.10) -- (\bracX, -18*\dy - 0.10);
\node[seclbl, color=tcgblue!85!black] at (\labX+\bw, -17*\dy) {Provenance};

% MCP Annotations: lines 19-21
\draw[color=tcgorange!50!black, line width=0.8pt]
  (\bracX, -19*\dy + 0.10) -- (\bracX+\bw, -19*\dy + 0.10)
  -- (\bracX+\bw, -21*\dy - 0.10) -- (\bracX, -21*\dy - 0.10);
\node[seclbl, color=tcgorange!50!black] at (\labX+\bw, -20*\dy) {MCP Annot.};

% Input Schema: line 22
\draw[color=gray!65!black, line width=0.8pt]
  (\bracX, -22*\dy + 0.10) -- (\bracX+\bw, -22*\dy + 0.10)
  -- (\bracX+\bw, -22*\dy - 0.10) -- (\bracX, -22*\dy - 0.10);
\node[seclbl, color=gray!65!black] at (\labX+\bw, -22*\dy) {Input Schema};

\end{tikzpicture}
\caption{\textbf{Anatomy of a ToolContract.} Annotated excerpt from the contract YAML \texttt{catalog.search.v1.yaml} (under \texttt{gateway/src/\allowbreak{}main/\allowbreak{}resources/\allowbreak{}contracts/}). Colored brackets group the nine typed sections referenced throughout the paper. The \texttt{openapi\_sha256} field is verified at boot by Algorithm~\ref{alg:provenance}; the \texttt{annotations} block is field-aligned with MCP \texttt{ToolAnnotations}~\cite{mcp_spec}.}
\label{fig:contract}
\end{figure}


==> figure_modes.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,
  box/.style={draw,rounded corners=2pt,align=center,inner sep=4pt,text width=7.15cm},
  half/.style={draw,rounded corners=2pt,align=center,inner sep=4pt,text width=3.28cm},
  arr/.style={-{Stealth[length=4pt]},semithick}]
\node[box,fill=tcglight] (input) at (0,0) {Request + mode + configuration};
\node[box,below=7pt of input,fill=tcglight!50] (presets) {\textbf{Five measured configurations}\\
\texttt{full}: all checks, normal severity\\
\texttt{no\_version} / \texttt{no\_provenance} / \texttt{no\_schema}:\\disable the named check\\
\texttt{warn\_only}: BLOCK / REVIEW $\rightarrow$ WARN};
\node[box,below=7pt of presets] (modes) {\textbf{Select evaluation path}\\
\texttt{NO\_GATE}: bypass checks, ALLOW\\
\texttt{SCHEMA\_ONLY}: schema check if enabled and resolved\\
\texttt{TOOL\_CONTRACT\_GATE}, \texttt{SHADOW\_GATE}:\\ten-check pipeline with configured flags};
\node[box,below=7pt of modes,fill=tcgblue!8] (decision) {Aggregate violations $\rightarrow$ \texttt{decision}\\BLOCK $>$ REVIEW $>$ WARN $>$ ALLOW};
\node[half,anchor=north east,fill=tcggreen!10] (normal) at (-0.13,-6.1) {\textbf{Non-shadow modes}\\\texttt{runtimeDecision}\\$=$ \texttt{decision}};
\node[half,anchor=north west,fill=tcggray!12] (shadow) at (0.13,-6.1) {\textbf{Shadow mode}\\\texttt{runtimeDecision}\\$=$ ALLOW};
\draw[arr] (input) -- (presets);
\draw[arr] (presets) -- (modes);
\draw[arr] (modes) -- (decision);
\draw[arr] (decision.south) -- ++(0,-0.15) -| (normal.north);
\draw[arr] (decision.south) -- ++(0,-0.15) -| (shadow.north);
\end{tikzpicture}
\caption{Modes and configurations are separate choices. NO\_GATE returns early; the remaining paths retain their decision for analysis. Schema-only respects \texttt{schema\_check} and \texttt{warn\_only}. Shadow preserves would-be severity but always permits runtime execution. Host enforcement and audit persistence are outside this evaluator.}
\label{fig:modes}
\end{figure}

